Vacuum bubble and fissure formation in collective motion with competing attractive and repulsive forces

We study the continuum limit of the motion of agents in the plane driven by competing short-range repulsion and long-range attractive forces. At a critical parameter value, we find destabilization of a trivial branch of uniformly distributed solutions and analyze bifurcating solutions. Curiously, the bifurcating branch is vertical, leading to a reversible, non-hysteretic phase transition. Near the bifurcation point, we demonstrate scaling laws for the size of vacuum regions, which can form fissures or bubbles. We also study the effect of small noise and the eventual topological transition from vacuum bubbles to isolated particle clusters.

==> antihex.tex <==
\begin{tikzpicture}[scale = 0.4]
%\scalebox{0.4}{...}

% Hexagon centered at (0,0) with side length 2pi
  %\def\sideLength{0.6*3.14159265359}
 % \def \sqt{0.77459666924*1.73205080757} %sqrt(0.6)*sqrt(3)
 % \def\circleRadius{0.6*0.5} % Replace with the value of \ell
 \def\sideLength{3.14159265359}
  \def \sqt{1.73205080757} %sqrt(0.6)*sqrt(3)
  \def\circleRadius{0.55} % Replace with the value of \ell
    \definecolor{lightpink}{rgb}{.9, 0.6, 0.86}
    \definecolor{lightgreen}{rgb}{0.56, 0.93, 0.56}
    \definecolor{lightblue}{rgb}{0.4, 0.7, 1.0}
    \definecolor{lightyellow}{rgb}{0.9, 1, .5}


    \def\sideLengthTwo{2*\sideLength/1.73205080757}

\fontsize{10}{10}\selectfont
\foreach \i in {0, 1, 2, 3, 4, 5} {
    \coordinate (K\i) at ({\sideLengthTwo*cos(60*\i + 30)}, {\sideLengthTwo*sin(60*\i + 30)});
}

\fill[lightyellow] (K0) -- (K1) -- (K2) -- (K3) -- (K4) -- (K5) -- cycle;


\foreach \i in {0, 1, 2, 3, 4, 5} {
    \coordinate (H\i) at ({\sideLength*cos(60*\i)}, {\sideLength*sin(60*\i)});
}


\fill[lightgreen] (H0) -- (H1) -- (H2) -- (H3) -- (H4) -- (H5) -- cycle;


% Clip region for the hexagon
\begin{scope}
\clip (K0) -- (K1) -- (K2) -- (K3) -- (K4) -- (K5) -- cycle;

% Draw the circles centered at the hexagon corners with radius l
%\foreach \i in {0, 1, 2, 3, 4, 5} {
  %  \filldraw[black, fill=lightpink] (K\i) circle (\circleRadius);
%}
\end{scope}

% Draw the hexagon border
\draw (H0) -- (H1) -- (H2) -- (H3) -- (H4) -- (H5) -- cycle;
\draw (K0) -- (K1) -- (K2) -- (K3) -- (K4) -- (K5) -- cycle;

% \node at ($(K1) + (0,1)$) {\large Hexagons};
% \node[midway,below] at (0, 0) {\Large$(0,0)$};
%\node at ($(K0) + (0.5,0)$) {\Large$B_{1}$};
%\node at ($(K1) + (0,0.5)$) {\Large$B_{2}$};
%\node at ($(K2) + (-0.5,0)$) {\Large$B_{3}$};
%\node at ($(K3) + (-0.5,0)$) {\Large$B_{4}$};
%\node at ($(K4) + (0,-0.5)$) {\Large$B_{5}$};
%\node at ($(K5) + (0.5,0)$) {\Large$B_{6}$};

%center circle
\filldraw[black, fill=lightblue] (0,0) circle (\circleRadius);

%\draw[<->, thick] (0,-2*\sideLength/\sqt) -- ++(0,\circleRadius) node[midway, right] {\Large $\ell$};
% \draw[<->, opacity=0.8,thick] (0,0) -- ++(0,-\circleRadius) node[midway, left] {\large $\ell$};
\draw[<->, thick] (-\sideLength/2,-\sideLength*\sqt/2+0.1) -- ++(\sideLength,0) node[midway, above] { $\pi$};
\draw[<->, thick] (\sideLengthTwo*\sqt/2 + 1.5,-\sideLengthTwo/2) -- ++(0,\sideLengthTwo) node[midway, right] {\large $\frac{2\pi}{\sqrt{3} }$};
\draw[->, thick] (0,0) -- (0,2/\sqt) node[above, above] { $\mathbf{e}_2^\star$};
\draw[->, thick] (0,0) -- (1,1/\sqt) node[right, right] {$\mathbf{e}_1^\star$};
\draw[->, opacity=0.5, thick] (0,0) -- (1,0) node[right, right] { $\mathbf{e}_1$};
\draw[->, opacity=0.5, thick] (0,0) -- (-1/2,\sqt/2) node[left, above] {$\mathbf{e}_2$};
\draw[->, thick] (0,0) -- (1,-1/\sqt) node[below,right] { $\mathbf{e}_1^\star - \mathbf{e}_2^\star$};

\draw[thick,loosely dotted] (0,0) -- (0,2*\sideLength/\sqt);
\draw[thick,loosely dotted] (0,0) -- (\sideLength,\sideLength/\sqt);
\draw[thick,loosely dotted] (0,0) -- (\sideLength, -\sideLength/\sqt);

\draw[<->, thick] (-\sideLengthTwo,-\sideLengthTwo-1) -- (\sideLengthTwo,-\sideLengthTwo-1) node[right] {$x$};
\draw[<->, thick] (-\sideLengthTwo-1,-\sideLengthTwo) -- (-\sideLengthTwo-1,\sideLengthTwo) node[above] {$y$};

\draw[thick] (0,-\sideLengthTwo-1.1) -- (0, -\sideLengthTwo-0.9) node[midway,below=4pt]{0};
\draw[thick] (-\sideLengthTwo-1.1,0) -- (-\sideLengthTwo-0.9,0) node[midway,left=4pt]{0};
\end{tikzpicture}

==> hex.tex <==
\begin{tikzpicture}[scale=0.4]

% Hexagon centered at (0,0) with side length 2pi
  % \def\sideLength{0.6*3.14159265359}
 % \def \sqt{0.77459666924*1.73205080757} %sqrt(0.6)*sqrt(3)
%  \def\circleRadius{0.6*0.5} % Replace with the value of \ell
     \def\sideLength{3.14159265359}
  \def \sqt{1.73205080757} %sqrt(0.6)*sqrt(3)
  \def\circleRadius{0.5*1.189207115} % Replace with the value of \ell
    \definecolor{lightpink}{rgb}{1.0, 0.71, 0.76}
    \definecolor{lightpinkd}{rgb}{0.9, 0.6, 0.9}
    \definecolor{lightgreen}{rgb}{0.56, 0.93, 0.56}
    \definecolor{lightblue}{rgb}{0.4, 0.7, 1.0}
     \definecolor{lightblued}{rgb}{0, 0.65, 1.0}
      \definecolor{lightyellow}{rgb}{0.9, 1, .5}


    \def\sideLengthTwo{2*\sideLength/1.73205080757}

\fontsize{10}{10}\selectfont
\foreach \i in {0, 1, 2, 3, 4, 5} {
    \coordinate (K\i) at ({\sideLengthTwo*cos(60*\i + 30)}, {\sideLengthTwo*sin(60*\i + 30)});
}

\fill[lightyellow] (K0) -- (K1) -- (K2) -- (K3) -- (K4) -- (K5) -- cycle;


\foreach \i in {0, 1, 2, 3, 4, 5} {
    \coordinate (H\i) at ({\sideLength*cos(60*\i)}, {\sideLength*sin(60*\i)});
}


\fill[lightgreen] (H0) -- (H1) -- (H2) -- (H3) -- (H4) -- (H5) -- cycle;


% Clip region for the hexagon
\begin{scope}
\clip (K0) -- (K1) -- (K2) -- (K3) -- (K4) -- (K5) -- cycle;

% Draw the circles centered at the hexagon corners with radius l
\foreach \i in {0, 2, 4} {
    \filldraw[black, fill=lightblue] (K\i) circle (\circleRadius);
}
\foreach \i in { 1, 3, 5} {
    \filldraw[black, fill=lightblued] (K\i) circle (\circleRadius);
}
\end{scope}

% Draw the hexagon border
\draw (H0) -- (H1) -- (H2) -- (H3) -- (H4) -- (H5) -- cycle;
\draw (K0) -- (K1) -- (K2) -- (K3) -- (K4) -- (K5) -- cycle;

% \node[midway,below] at (0, 0) {\Large$(0,0)$};
% \node at ($(K1) + (0,1)$) {\large Triangles};
\node at ($(K0) + (0.6,0)$) {$G_{1}$};
\node at ($(K1) + (0,0.55)$) {$G_{2}$};
\node at ($(K2) + (-0.6,0)$) {$G_{1}$}; %B_3
\node at ($(K3) + (-0.6,0)$) {$G_{2}$}; %B_4
\node at ($(K4) + (0,-0.55)$) {$G_{1}$}; %B_5
\node at ($(K5) + (0.6,0)$) {$G_{2}$}; %B_6

% \draw[<->, opacity=0.8, thick] (0,-2*\sideLength/\sqt) -- ++(0,\circleRadius) node[midway, right] {\large $\ell$};
\draw[<->, thick] (-\sideLength/2,-\sideLength*\sqt/2+0.1) -- ++(\sideLength,0) node[midway, above] { $\pi$};
\draw[<->, thick] (\sideLengthTwo*\sqt/2 + 1.5,-\sideLengthTwo/2) -- ++(0,\sideLengthTwo) node[midway, right] {\large $\frac{2\pi}{\sqrt{3} }$};
\draw[->, thick] (0,0) -- (0,2/\sqt) node[above, above] {$\mathbf{e}_2^\star$};
\draw[->, thick] (0,0) -- (1,1/\sqt) node[right, right] { $\mathbf{e}_1^\star$};
\draw[->, opacity=0.5, thick] (0,0) -- (1,0) node[right, right] {$\mathbf{e}_1$};
\draw[->, opacity=0.5, thick] (0,0) -- (-1/2,\sqt/2) node[left, above] { $\mathbf{e}_2$};
\draw[->, thick] (0,0) -- (1,-1/\sqt) node[below,right] { $\mathbf{e}_1^\star - \mathbf{e}_2^\star$};

\draw[thick,loosely dotted] (0,0) -- (0,2*\sideLength/\sqt);
\draw[thick,loosely dotted] (0,0) -- (\sideLength,\sideLength/\sqt);
\draw[thick,loosely dotted] (0,0) -- (\sideLength, -\sideLength/\sqt);

\draw[<->, thick] (-\sideLengthTwo,-\sideLengthTwo-1) -- (\sideLengthTwo,-\sideLengthTwo-1) node[right] {$x$};
\draw[<->, thick] (-\sideLengthTwo-1,-\sideLengthTwo) -- (-\sideLengthTwo-1,\sideLengthTwo) node[above] {$y$};

\draw[thick] (0,-\sideLengthTwo-1.1) -- (0, -\sideLengthTwo-0.9) node[midway,below=4pt]{0};
\draw[thick] (-\sideLengthTwo-1.1,0) -- (-\sideLengthTwo-0.9,0) node[midway,left=4pt]{0};
\end{tikzpicture}

==> sq2.tex <==
\begin{tikzpicture}[scale=0.4]
    % Define the side length of the square and the radius of the circles
    \def\side{2*pi}
    \def\p{3.14159}
    \def\radius{1} % Set your desired radius for \ell here

    % Define colors
    \definecolor{lightpink}{rgb}{1.0, 0.71, 0.76}
    \definecolor{lightgreen}{rgb}{0.56, 0.93, 0.56}
    \definecolor{lightblue}{rgb}{0.4, 0.7, 1.0}
     \definecolor{lightblued}{rgb}{0, 0.65, 1.0}
      \definecolor{lightyellow}{rgb}{0.9, 1, .5}


\fontsize{10}{10}\selectfont

    % Draw the square and shade it
    \fill[lightgreen] (0, -pi) rectangle (2*pi, pi);

    % Draw and shade the circles
    \begin{scope}
        \clip (0, -pi) rectangle (2*pi, pi);
        
        \filldraw[black, fill=lightblued] (3.14, 0) circle (\radius);
        \filldraw[black, fill=lightblue] (0, 3.14) circle (\radius);
         \filldraw[black, fill=lightblue] (2*pi, 3.14) circle (\radius);
          \filldraw[black, fill=lightblue] (2*pi, -3.14) circle (\radius);
       \filldraw[black, fill=lightblued] (-3.14, 0) circle (\radius);
       \filldraw[black, fill=lightblue] (0, -3.14) circle (\radius);
    \end{scope}

    \node at (pi, 9*pi/15) { $\Omega$};
  %  \node at (\p + \radius/2+.2, 0) { $B_1$};
  %  \node at (0, \p + \radius/2+.1) { $B_2$};
  %  \node at (-\p - \radius/2-.1, 0) { $B_1$};
  %  \node at (0, -\p - \radius/2-0.3) { $B_2$};

    % \draw[<->, thick] (\p, 0) -- ++(-\radius, 0) node[midway, above] {\Large $\ell$};
    %\draw[<->, thick] (0, \p) -- ++(0, -\radius) node[midway, right] {\Large $\ell$};
    % \draw[<->, thick] (-\p, 0) -- ++(\radius, 0) node[midway, above] {\Large $\ell$};
    % \draw[<->, thick] (0, -\p) -- ++(0, \radius) node[midway, right] {\Large $\ell$};

    % Draw the boundary of the square
    \draw[thick] (0, -pi) rectangle (2*pi, pi);
    %\draw[<->, thick] (0,-\p-0.15) -- ++(\p,0) node[midway,below] { $\pi$};
    
    \draw[<->, thick] (-\side/2-0.5+\p,-\side/2-1.3) -- (\side/2 +0.5+\p,-\side/2-1.3) node[right] {$x$};
    \draw[<->, thick] (-\side/2-1.3+\p,-\side/2-0.5) -- (-\side/2-1.3+\p,\side/2+0.5) node[above] {$y$};

    \draw[thick] (\p,-\side/2-1.4) -- (\p, -\side/2-1.2) node[midway,below=4pt]{$\pi$};
     \draw[thick] (-\side/2+\p,-\side/2-1.4) -- (-\side/2+\p, -\side/2-1.2) node[midway,below=4pt]{$0$};
      \draw[thick] (\side/2+\p,-\side/2-1.4) -- (\side/2+\p, -\side/2-1.2) node[midway,below=4pt]{$2\pi$};
    \draw[thick] (-\side/2-1.4+\p,0) -- (-\side/2-1.2+\p,0) node[midway,left=4pt]{0};
    \draw[thick] (-\side/2-1.4+\p,-\side/2) -- (-\side/2-1.2+\p,-\side/2) node[midway,left=4pt]{$-\pi$};
    \draw[thick] (-\side/2-1.4+\p,\side/2) -- (-\side/2-1.2+\p,\side/2) node[midway,left=4pt]{$\pi$};


    \draw[thick,loosely dotted] (-\side/2+\p,0) -- (\p,-\side/2);
   \draw[thick,loosely dotted] (\p,\side/2) -- (\side/2+\p,0);
   \draw[thick,loosely dotted] (-\side/2+\p,0) -- (\p,\side/2);
   \draw[thick,loosely dotted] (\p,-\side/2) -- (\side/2+\p,0);

\end{tikzpicture}

==> sq_stripe2.tex <==
\begin{tikzpicture}[scale=0.4]
    % Define the side length of the square and the radius of the circles
    \def\side{2*pi}
    \def\p{3.14159}
    \def\radius{1} % Set your desired radius for \ell here

    % Define colors
    \definecolor{lightpink}{rgb}{1.0, 0.71, 0.76}
    \definecolor{lightgreen}{rgb}{0.56, 0.93, 0.56}
    \definecolor{lightblue}{rgb}{0.4, 0.7, 1.0}
     \definecolor{lightblued}{rgb}{0, 0.65, 1.0}
      \definecolor{lightyellow}{rgb}{0.9, 1, .5}

\fontsize{10}{10}\selectfont


    % Draw the square and shade it
    \fill[lightgreen] (0, -pi) rectangle (2*pi, pi);

    % Draw and shade the stripes
    \begin{scope}
        \clip (0, -pi) rectangle (2*pi, pi);

       % \filldraw[black, fill=lightblue, rotate=-45] (-\side-\radius/2,-\radius/2) rectangle (2*\side+\radius/2,\radius/2); %center stripe
        \filldraw[black, fill=lightblue, rotate=-45] (-\side-\radius/2,-0.707*\p-\radius/2) rectangle (2*\side+\radius/2,\radius/2-0.707*\p);
        \filldraw[black, fill=lightblue, rotate=-45] (-\side-\radius/2,0.707*\p-\radius/2) rectangle (2*\side+\radius/2,0.707*\p+\radius/2);
        \filldraw[black, fill=lightblue, rotate=-45] (-\side-\radius/2,3*0.707*\p-\radius/2) rectangle (2*\side+\radius/2,3*0.707*\p+\radius/2);
        % \filldraw[black, fill=lightblued] (3.14, 0) circle (\radius);
        % \filldraw[black, fill=lightblue] (0, 3.14) circle (\radius);
        % \filldraw[black, fill=lightblued] (-3.14, 0) circle (\radius);
        % \filldraw[black, fill=lightblue] (0, -3.14) circle (\radius);
    \end{scope}

     \node at (pi, 9*pi/15) { $\Omega$};
    % \node at (\p + \radius/2, 0) {\large $B_1$};
    % \node at (0, \p + \radius/2) {\large $B_2$};
    % \node at (-\p - \radius/2, 0) {\large $B_1$};
    % \node at (0, -\p - \radius/2) {\large $B_2$};
    
     % \draw[<->, thick] (-\side/4, -\side/4) -- ++(\radius/2.5, \radius/2.5) node[midway, sloped, above] {\Large $\ell$};
     %     \draw[<->, thick] (\side/4, \side/4) -- ++(\radius/2.5, \radius/2.5) node[midway, sloped, above] {\Large $\ell$};


   \draw[thick,loosely dotted] (-\side/2+\p,0) -- (\p,-\side/2);
   \draw[thick,loosely dotted] (\p,\side/2) -- (\side/2+\p,0);
     \draw[thick,loosely dotted] (-\side/2+\p,0) -- (\p,\side/2);
   \draw[thick,loosely dotted] (\p,-\side/2) -- (\side/2+\p,0);


    % \draw[<->, thick] (\p, 0) -- ++(-\radius, 0) node[midway, above] {\Large $\ell$};
    % \draw[<->, thick] (0, \p) -- ++(0, -\radius) node[midway, right] {\Large $\ell$};
    % \draw[<->, thick] (-\p, 0) -- ++(\radius, 0) node[midway, above] {\Large $\ell$};
    % \draw[<->, thick] (0, -\p) -- ++(0, \radius) node[midway, right] {\Large $\ell$};

    % Draw the boundary of the square
    \draw[thick] (0, -pi) rectangle (2*pi, pi);
    %\draw[<->, thick] (0,-\p-0.15) -- ++(\p,0) node[midway,below] { $\pi$};
    
    \draw[<->, thick] (-\side/2-0.5+\p,-\side/2-1.3) -- (\side/2 +0.5+\p,-\side/2-1.3) node[right] {$x$};
    \draw[<->, thick] (-\side/2-1.3+\p,-\side/2-0.5) -- (-\side/2-1.3+\p,\side/2+0.5) node[above] {$y$};

    \draw[thick] (\p,-\side/2-1.4) -- (\p, -\side/2-1.2) node[midway,below=4pt]{$\pi$};
     \draw[thick] (-\side/2+\p,-\side/2-1.4) -- (-\side/2+\p, -\side/2-1.2) node[midway,below=4pt]{$0$};
      \draw[thick] (\side/2+\p,-\side/2-1.4) -- (\side/2+\p, -\side/2-1.2) node[midway,below=4pt]{$2\pi$};
    \draw[thick] (-\side/2-1.4+\p,0) -- (-\side/2-1.2+\p,0) node[midway,left=4pt]{0};
    \draw[thick] (-\side/2-1.4+\p,-\side/2) -- (-\side/2-1.2+\p,-\side/2) node[midway,left=4pt]{$-\pi$};
    \draw[thick] (-\side/2-1.4+\p,\side/2) -- (-\side/2-1.2+\p,\side/2) node[midway,left=4pt]{$\pi$};
\end{tikzpicture}
